On Annotation-free Optimization of Video Coding for Machines

Today, image and video data is not only viewed by humans, but also automatically analyzed by computer vision algorithms. However, current coding standards are optimized for human perception. Emerging from this, research on video coding for machines tries to develop coding methods designed for machines as information sink. Since many of these algorithms are based on neural networks, most proposals for video coding for machines build upon neural compression. So far, optimizing the compression by applying the task loss of the analysis network, for which ground truth data is needed, is achieving the best coding performance. But ground truth data is difficult to obtain and thus an optimization without ground truth is preferred. In this paper, we present an annotation-free optimization strategy for video coding for machines. We measure the distortion by calculating the task loss of the analysis network. Therefore, the predictions on the compressed image are compared with the predictions on the original image, instead of the ground truth data. Our results show that this strategy can even outperform training with ground truth data with rate savings of up to 7.5 %. By using the non-annotated training data, the rate gains can be further increased up to 8.2 %.

==> img/coder_large.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{bm}
\usetikzlibrary{calc, trees, positioning, arrows, shapes, fit, backgrounds, patterns}

\newcommand{\colorBG}{red!20}

\begin{document}
	\begin{tikzpicture}[
		dataBlob/.style={rectangle, anchor = center},
		Layer/.style={rectangle, draw, anchor=center, minimum width=3cm, minimum height=0.5cm},
		Misc/.style={rectangle, draw, anchor = center},
		Code/.style={, draw, anchor = center, fill=black!20},
		bg/.style={rectangle, anchor = center, fill=\colorBG, anchor = north west,},
		myArrow/.style={-stealth},
		label/.style={rectangle, anchor = center},
		operator/.style={circle ,draw, anchor = center, minimum size = 0.2cm, inner sep = 0pt},
		dot/.style={circle, fill, minimum size=3pt, inner sep=0pt}
		]
		
		\node (xt) [dataBlob, align=center] at (0, 0) {$\bm{x}$};
		\node (gec1) [Layer, right of=xt, node distance=1.5cm, rotate=90] {Conv $N/5/2\downarrow$};
		\node (ger1) [Misc, right of=gec1, rotate=90] {ReLU};
		\node (gec2) [Layer, right of=ger1, rotate=90] {Conv $N/5/2\downarrow$};
		\node (ger2) [Misc, right of=gec2, rotate=90] {ReLU};
		\node (gec3) [Layer, right of=ger2, rotate=90] {Conv $N/5/2\downarrow$};
		\node (ger3) [Misc, right of=gec3, rotate=90] {ReLU};
		\node (gec4) [Layer, right of=ger3, rotate=90] {Conv $M/5/2\downarrow$};
		\node (lge) [label, below of=gec1, node distance=1.9cm, text=blue] {$g_{enc}$};
		
		\begin{pgfonlayer}{background}
			\node (shade) [draw=blue!60, fill=blue!10, fit=(gec1) (gec4), inner sep=3pt] {};
		\end{pgfonlayer}
		
		\node (hec1) [Layer, right of=gec4, node distance=5cm, rotate=90] {Conv $N/3/1\downarrow$};
		\node (her1) [Misc, right of=hec1, rotate=90] {ReLU};
		\node (hec2) [Layer, right of=her1, rotate=90] {Conv$N/5/2\downarrow$};
		\node (her2) [Misc, right of=hec2, rotate=90] {ReLU};
		\node (hec3) [Layer, right of=her2, rotate=90] {Conv $N/5/2\downarrow$};
		\node (lhe) [label, below of=hec1, node distance=1.9cm, text=green] {$h_{enc}$};
		
		\begin{pgfonlayer}{background}
			\node (shade) [draw=green!60, fill=green!10, fit=(hec1) (hec3), inner sep=3pt] {};
		\end{pgfonlayer}
		
		\node (hq) [Misc, right of=hec3, node distance=1.5cm, yshift=-0.75cm] {Q};
		\node (hae) [Misc, below of=hq, node distance=1.2cm] {AE};
		\node (had) [Misc, below of=hae, node distance=1.2cm] {AD};
		
		\node (gq) [Misc, right of=gec4, node distance=1.5cm, yshift=-0.75cm] {Q};
		\node (gae) [Misc, below of=gq, node distance=1.2cm] {AE};
		\node (gad) [Misc, below of=gae, node distance=1.2cm] {AD};
		
		\node (laplace) [Misc, right of=gae, node distance=1.5cm, yshift=-0.6cm] {$\mathcal{L}(\bm{\mu}, \bm{\sigma})$};
		
		\node (gdc4) [Layer, left of=gad, node distance=1.5cm, yshift=-0.75cm, rotate=90] {TConv $M/5/2\uparrow$};
		\node (gdr3) [Misc, left of=gdc4, rotate=90] {ReLU};
		\node (gdc3) [Layer, left of=gdr3, rotate=90] {TConv $N/5/2\uparrow$};
		\node (gdr2) [Misc, left of=gdc3, rotate=90] {ReLU};
		\node (gdc2) [Layer, left of=gdr2, rotate=90] {TConv $N/5/2\uparrow$};
		\node (gdr1) [Misc, left of=gdc2, rotate=90] {ReLU};
		\node (gdc1) [Layer, left of=gdr1, rotate=90] {TConv $3/5/2\uparrow$};
		\node (xthat) [dataBlob, left of=gdc1, node distance=1.5cm] {$\bm{\hat{x}}$};
		\node (lgd) [label, below of=gdc1, node distance=1.9cm, text=blue] {$g_{dec}$};
		
		\begin{pgfonlayer}{background}
			\node (shade) [draw=blue!60, fill=blue!10, fit=(gdc1) (gdc4), inner sep=3pt] {};
		\end{pgfonlayer}
		
		\node (hdc1) [Layer, right of=gdc4, node distance=5cm, rotate=90] {TConv $2M/3/1\uparrow$};
		\node (hdr1) [Misc, right of=hdc1, rotate=90] {ReLU};
		\node (hdc2) [Layer, right of=hdr1, rotate=90] {TConv $N/5/2\uparrow$};
		\node (hdr2) [Misc, right of=hdc2, rotate=90] {ReLU};
		\node (hdc3) [Layer, right of=hdr2, rotate=90] {TConv $N/5/2\uparrow$};
		\node (lhd) [label, below of=hdc1, node distance=1.9cm, text=green] {$h_{dec}$};
		
		\begin{pgfonlayer}{background}
			\node (shade) [draw=green!60, fill=green!10, fit=(hdc1) (hdc3), inner sep=3pt] {};
		\end{pgfonlayer}
	
		\draw[myArrow] (xt) -- (gec1);
		\draw[myArrow] (gec1) -- (ger1);
		\draw[myArrow] (ger1) -- (gec2);
		\draw[myArrow] (gec2) -- (ger2);
		\draw[myArrow] (ger2) -- (gec3);
		\draw[myArrow] (gec3) -- (ger3);
		\draw[myArrow] (ger3) -- (gec4);
		\draw[myArrow] (gec4) -- (hec1);
		\draw[myArrow] (hec1) -- (her1);
		\draw[myArrow] (her1) -- (hec2);
		\draw[myArrow] (hec2) -- (her2);
		\draw[myArrow] (her2) -- (hec3);
		
		\draw[myArrow] (hec3) -| (hq) node[pos=0.5, above] {$\bm{z}$};
		\draw[myArrow] (hq) -- (hae) node[pos=0.5, left] {$\bm{\hat{z}}$};
		\draw[myArrow, dashed] (hae) -- (had) node[pos=0.5, left] {$b_2$};
		\draw[myArrow] (had) |- (hdc3) node[pos=0.5, below] {$\bm{\hat{z}}$};
		
		\draw[myArrow] (gec4) -| (gq) node[pos=0.5, dot] {} node[pos=0.5, above] {$\bm{y}$};
		\draw[myArrow] (gq) -- (gae) node[pos=0.5, left] {$\bm{\hat{y}}$};
		\draw[myArrow, dashed] (gae) -- (gad) node[pos=0.5, left] {$b_1$};
		\draw[myArrow] (gad) |- (gdc4) node[pos=0.5, below] {$\bm{\hat{y}}$};
		
		\draw[myArrow] (hdc3) -- (hdr2);
		\draw[myArrow] (hdr2) -- (hdc2);
		\draw[myArrow] (hdc2) -- (hdr1);
		\draw[myArrow] (hdr1) -- (hdc1);
		\draw[myArrow] (hdc1) -| (laplace) node[pos=0.5, below] {$\bm{\mu}$, $\bm{\sigma}$};
		\draw[myArrow] (gdc4) -- (gdr3);
		\draw[myArrow] (gdr3) -- (gdc3);
		\draw[myArrow] (gdc3) -- (gdr2);
		\draw[myArrow] (gdr2) -- (gdc2);
		\draw[myArrow] (gdc2) -- (gdr1);
		\draw[myArrow] (gdr1) -- (gdc1);
		\draw[myArrow] (gdc1) -- (xthat);
		
		\draw[myArrow] (laplace.west) -- ++(-0.25,0) |- (gae) node[pos=0, dot] {};
		\draw[myArrow] (laplace.west) -- ++(-0.25,0) |- (gad);
		
	\end{tikzpicture}
\end{document}

==> img/feat_strategy.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{bm}
\usetikzlibrary{calc, trees, positioning, arrows, shapes, fit, backgrounds, patterns}

\newcommand{\colorBG}{red!20}

\begin{document}
	\begin{tikzpicture}[
		dataBlob/.style={rectangle, anchor = center},
		Layer/.style={rectangle, draw, anchor=center, minimum width=1.5cm, minimum height=1cm},
		Misc/.style={rectangle, draw, anchor = center, fill=black!20},
		Code/.style={, draw, anchor = center, fill=black!20},
		bg/.style={rectangle, anchor = center, fill=\colorBG, anchor = north west,},
		myArrow/.style={-stealth},
		label/.style={rectangle, anchor = center},
		operator/.style={circle ,draw, anchor = center, minimum size = 0.2cm, inner sep = 0pt},
		dot/.style={circle, fill, minimum size=3pt, inner sep=0pt}
		]
		
		\node (img) [inner sep=0pt] at (0, 0) {\includegraphics[width=3.5cm]{img/visuals/original}};
		\node (enc) [Layer, right of=img, node distance=4cm] {Encoder};
		\node (dec) [Layer, right of=enc, node distance=2.5cm] {Decoder};
		\node (analysis_train) [Layer, right of=dec, node distance=2.5cm, align=center, fill=gray!20] {Analysis\\Backbone};
		\node (analysis_eval) [Layer, below of=analysis_train, node distance=2cm, align=center, fill=gray!20] {Analysis\\Backbone};
		\node (loss) [dataBlob, right of=analysis_train, node distance=2.5cm] {$D_F$};
		
		\draw[myArrow] (img) -- (enc) node[pos=0.5, above] {$\bm{x}$};
		\draw[myArrow, dashed] (enc) -- (dec) node[pos=0.5, above] {b};
		\draw[myArrow] (dec) -- (analysis_train) node[pos=0.5, above] {$\bm{\hat{x}}$};
		\draw[myArrow] (img) -| ++(2.5,-2) node[dot, pos=0.5] {} -- (analysis_eval);
		\draw[myArrow] (analysis_train) -- (loss) node[pos=0.5, above] {$\bm{\hat{\psi}}$};
		\draw[myArrow] (analysis_eval) -| (loss) node[pos=0.5, below] {$\bm{\psi}$};
		
		\draw[myArrow, color=red] ([yshift=-0.25cm] loss.west) |- ([yshift=-0.25cm] analysis_train.east);
		\draw[myArrow, color=red] ([yshift=-0.25cm] analysis_train.west) -- ([yshift=-0.25cm] dec.east);
		\draw[myArrow, color=red] ([yshift=-0.25cm] dec.west) -- ([yshift=-0.25cm] enc.east);
		
	\end{tikzpicture}
\end{document}

==> img/img_miou.tex <==
% This file was created with tikzplotlib v0.10.1.
\documentclass{standalone}
\usepackage{amsmath,graphicx,bm,standalone,tikz,hyperref,pgfplots}
\usetikzlibrary{calc, trees, positioning, arrows, shapes, fit, backgrounds, patterns}
\pgfplotsset{compat=newest}

\begin{document}
\begin{tikzpicture}

\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Rate in bpp},
xmajorgrids,
xmin=0.07, xmax=0.36,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Mean IOU in \%},
ymajorgrids,
ymin=45, ymax=75,
ytick style={color=black}
]
\addplot [semithick, darkgray, dashed]
table {%
0 72.0676
1 72.0676
};
\addplot [semithick, black, mark=*, mark size=2.5, mark options={solid}]
table {%
0.105 49.1
0.189 59.7
0.346 66.2
};
\addplot [semithick, goldenrod18818934, dotted, mark=*, mark size=2.5, mark options={solid}]
table {%
0.279201568603516 64.2589
0.214473220825195 62.959
0.152815979003906 61.123
0.101594055175781 56.9102
};
\addplot [semithick, orange, dotted, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0.240060791015625 66.5837
0.18367204284668 66.1331
0.13748974609375 64.8885
0.0852911987304688 62.2715
};
\addplot [semithick, steelblue, dotted, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
0.263635940551758 66.9316
0.200700927734375 66.2362
0.145553848266602 65.5623
0.101866882324219 63.7841
};
\end{axis}

\end{tikzpicture}
\end{document}


==> img/img_miou_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\documentclass{standalone}
\usepackage{amsmath,graphicx,bm,standalone,tikz,hyperref,pgfplots}
\usetikzlibrary{calc, trees, positioning, arrows, shapes, fit, backgrounds, patterns}
\pgfplotsset{compat=newest}

\begin{document}
\begin{tikzpicture}

\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Rate in bpp},
xmajorgrids,
xmin=0.07, xmax=0.36,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Mean IOU in \%},
ymajorgrids,
ymin=61.5, ymax=72.5,
ytick style={color=black}
]
\addplot [semithick, darkgray, dashed]
table {%
0 72.0676
1 72.0676
};
\addplot [semithick, orange, dotted, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0.240060791015625 66.5837
0.18367204284668 66.1331
0.13748974609375 64.8885
0.0852911987304688 62.2715
};
\addplot [semithick, steelblue, dotted, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
0.263635940551758 66.9316
0.200700927734375 66.2362
0.145553848266602 65.5623
0.101866882324219 63.7841
};
\addplot [semithick, firebrick, dotted, mark=pentagon*, mark size=2.5, mark options={solid}]
table {%
0.253548110961914 66.9445
0.206939071655273 66.6568
0.144073150634766 65.3853
0.104985641479492 64.371
};
\end{axis}

\end{tikzpicture}
\end{document}


==> img/img_msssim.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Rate in bpp},
xmajorgrids,
xmin=0.07, xmax=0.36,
xtick style={color=black},
y grid style={darkgray176},
ylabel={MS-SSIM in dB},
ymajorgrids,
ymin=6.5, ymax=28.5,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=2.5, mark options={solid}]
table {%
0.105 19.8
0.189 23.7
0.346 27.1
};
\addplot [semithick, goldenrod18818934, mark=*, mark size=2.5, mark options={solid}]
table {%
0.29554411315918 14.5619048333168
0.216928298950195 13.6500051426888
0.149164245605469 12.2501202178001
0.0902503814697266 11.1180707550049
};
\addplot [semithick, orange, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0.255147705078125 9.56589811444283
0.216281585693359 10.0183910477161
0.165211120605469 9.0690191578865
0.130711181640625 8.71819867610931
};
\addplot [semithick, steelblue, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
0.258119125366211 9.86467022895813
0.208655624389648 9.68123845219612
0.164861053466797 9.17619961023331
0.124658874511719 8.7485286962986
};
\addplot [semithick, goldenrod18818934, dotted, mark=*, mark size=2.5, mark options={solid}]
table {%
0.279201568603516 13.0578587889671
0.214473220825195 12.2763098335266
0.152815979003906 10.4170010316372
0.101594055175781 9.06503167271614
};
\addplot [semithick, orange, dotted, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0.240060791015625 9.34216318249702
0.18367204284668 9.41638069391251
0.13748974609375 8.91636037111282
0.0852911987304688 7.94710215330124
};
\addplot [semithick, steelblue, dotted, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
0.263635940551758 9.8371545124054
0.200700927734375 9.9676973760128
0.145553848266602 9.55425802826881
0.101866882324219 8.42752505540848
};
\end{axis}

\end{tikzpicture}


==> img/img_psnr.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Rate in bpp},
xmajorgrids,
xmin=0.07, xmax=0.36,
xtick style={color=black},
y grid style={darkgray176},
ylabel={PSNR-RGB in dB},
ymajorgrids,
ymin=13, ymax=48,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=2.5, mark options={solid}]
table {%
0.105 41.3
0.189 43.4
0.346 46.6
};
\addplot [semithick, goldenrod18818934, mark=*, mark size=2.5, mark options={solid}]
table {%
0.29554411315918 29.497809337616
0.216928298950195 28.5582644615173
0.149164245605469 27.0017588500977
0.0902503814697266 25.2404040374756
};
\addplot [semithick, orange, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0.255147705078125 21.1294864730835
0.216281585693359 21.7207952728272
0.165211120605469 21.0355840568542
0.130711181640625 19.9625126609802
};
\addplot [semithick, steelblue, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
0.258119125366211 21.6187989311218
0.208655624389648 21.3605461273193
0.164861053466797 20.5416428146362
0.124658874511719 19.8051410160065
};
\addplot [semithick, goldenrod18818934, dotted, mark=*, mark size=2.5, mark options={solid}]
table {%
0.279201568603516 25.1552538223267
0.214473220825195 23.6763839874268
0.152815979003906 21.6483900146484
0.101594055175781 18.6367265892029
};
\addplot [semithick, orange, dotted, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0.240060791015625 22.9752876815796
0.18367204284668 17.6163202514648
0.13748974609375 15.5268929214478
0.0852911987304688 14.9320703449249
};
\addplot [semithick, steelblue, dotted, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
0.263635940551758 21.4724003677368
0.200700927734375 17.9361029262543
0.145553848266602 16.5570216197968
0.101866882324219 15.3582579021454
};
\end{axis}

\end{tikzpicture}


==> img/img_wap_2.tex <==
% This file was created with tikzplotlib v0.10.1.
\documentclass{standalone}
\usepackage{amsmath,graphicx,bm,standalone,tikz,hyperref,pgfplots}
\usetikzlibrary{calc, trees, positioning, arrows, shapes, fit, backgrounds, patterns}
\pgfplotsset{compat=newest}

\begin{document}
\begin{tikzpicture}

\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick}{RGB}{178,34,34}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Rate in bpp},
xmajorgrids,
xmin=0.07, xmax=0.36,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Weighted AP in \%},
ymajorgrids,
ymin=34, ymax=40,
ytick style={color=black}
]
\addplot [semithick, darkgray, dashed]
table {%
0 39.6071211422057
1 39.6071211422057
};
\addplot [semithick, orange, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0.255147705078125 36.2839478106158
0.216281585693359 36.2293071068499
0.165211120605469 35.1416526638331
0.130711181640625 34.5070277750321
};
\addplot [semithick, steelblue, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
0.258119125366211 36.4895917762182
0.208655624389648 36.2760600968667
0.164861053466797 35.3658792132055
0.124658874511719 34.5670752199268
};
\addplot [semithick, firebrick, mark=pentagon*, mark size=2.5, mark options={solid}]
table {%
0.259462417845937 36.8344667391519
0.204353671258025 36.3184343184739
0.160861053466797 35.3681130769991
0.129658874511719 34.6982998912721
};
\end{axis}

\end{tikzpicture}
\end{document}


==> img/img_wap_20.tex <==
% This file was created with tikzplotlib v0.10.1.
\documentclass{standalone}
\usepackage{amsmath,graphicx,bm,standalone,tikz,hyperref,pgfplots}
\usetikzlibrary{calc, trees, positioning, arrows, shapes, fit, backgrounds, patterns}
\pgfplotsset{compat=newest}

\begin{document}
\begin{tikzpicture}

\definecolor{darkgray}{RGB}{169,169,169}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Rate in bpp},
xmajorgrids,
xmin=0.07, xmax=0.36,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Weighted AP in \%},
ymajorgrids,
ymin=30, ymax=40,
ytick style={color=black}
]
\addplot [semithick, darkgray, dashed]
table {%
0 39.6071211422057
1 39.6071211422057
};
\addplot [semithick, black, mark=*, mark size=2.5, mark options={solid}]
table {%
0.105 30.5
0.189 35.2
0.346 36.1
};
\addplot [semithick, goldenrod18818934, mark=*, mark size=2.5, mark options={solid}]
table {%
0.29554411315918 34.8654541860235
0.216928298950195 34.6602154788969
0.149164245605469 34.4142235840664
0.0902503814697266 32.7367895621232
};
\addplot [semithick, orange, mark=triangle*, mark size=2.5, mark options={solid}]
table {%
0.255147705078125 36.2839478106158
0.216281585693359 36.2293071068499
0.165211120605469 35.1416526638331
0.130711181640625 34.5070277750321
};
\addplot [semithick, steelblue, mark=diamond*, mark size=2.5, mark options={solid}]
table {%
0.258119125366211 36.4895917762182
0.208655624389648 36.2760600968667
0.164861053466797 35.3658792132055
0.124658874511719 34.5670752199268
};
\end{axis}

\end{tikzpicture}
\end{document}


==> img/legend.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod18818934}{RGB}{188,189,34}
\definecolor{orange}{RGB}{255,165,0}
\definecolor{steelblue}{RGB}{70,130,180}

\begin{axis}[%
	hide axis,
	xmin=10,
	xmax=50,
	ymin=0,
	ymax=0.4,
	legend columns=4,
	legend style={nodes={scale=0.7, transform shape}, draw=lightgray,legend cell align=left}
	]
	\addlegendimage{semithick, black, mark=*, mark size=2.5, mark options={solid}}
	\addlegendentry{VTM 20.2};
	
	\addlegendimage{semithick, goldenrod18818934, mark=*, mark size=2.5, mark options={solid}}
	\addlegendentry{Feature};
	
	\addlegendimage{semithick, orange, mark=triangle*, mark size=2.5, mark options={solid}}
	\addlegendentry{Ground truth};
	
	\addlegendimage{semithick, steelblue, mark=diamond*, mark size=2.5, mark options={solid}}
	\addlegendentry{Pseudo ground truth};	
\end{axis}

\end{tikzpicture}

==> img/legend2.tex <==
\begin{tikzpicture}
	
	\definecolor{darkgray176}{RGB}{176,176,176}
	\definecolor{goldenrod18818934}{RGB}{188,189,34}
	\definecolor{orange}{RGB}{255,165,0}
	\definecolor{steelblue}{RGB}{70,130,180}
	\definecolor{firebrick}{RGB}{178,34,34}
	
	\begin{axis}[%
		hide axis,
		xmin=10,
		xmax=50,
		ymin=0,
		ymax=0.4,
		legend columns=3,
		legend style={nodes={scale=0.7, transform shape}, draw=lightgray,legend cell align=left}
		]	
		\addlegendimage{semithick, orange, mark=triangle*, mark size=2.5, mark options={solid}}
		\addlegendentry{Ground truth};
		
		\addlegendimage{semithick, steelblue, mark=diamond*, mark size=2.5, mark options={solid}}
		\addlegendentry{Pseudo ground truth};
		
		\addlegendimage{semithick, firebrick, mark=pentagon*, mark size=2.5, mark options={solid}}
		\addlegendentry{Pseudo ground truth + random frame};	
	\end{axis}
	
\end{tikzpicture}

==> img/real_strategy.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{bm}
\usetikzlibrary{calc, trees, positioning, arrows, shapes, fit, backgrounds, patterns}

\newcommand{\colorBG}{red!20}

\begin{document}
	\begin{tikzpicture}[
		dataBlob/.style={rectangle, anchor = center},
		Layer/.style={rectangle, draw, anchor=center, minimum width=1.5cm, minimum height=1cm},
		Misc/.style={rectangle, draw, anchor = center, fill=black!20},
		Code/.style={, draw, anchor = center, fill=black!20},
		bg/.style={rectangle, anchor = center, fill=\colorBG, anchor = north west,},
		myArrow/.style={-stealth},
		label/.style={rectangle, anchor = center},
		operator/.style={circle ,draw, anchor = center, minimum size = 0.2cm, inner sep = 0pt},
		dot/.style={circle, fill, minimum size=3pt, inner sep=0pt}
		]
		
		\node (img) [inner sep=0pt] at (0, 0) {\includegraphics[width=3.5cm]{img/visuals/original}};
		\node (enc) [Layer, right of=img, node distance=4cm] {Encoder};
		\node (dec) [Layer, right of=enc, node distance=2.5cm] {Decoder};
		\node (analysis_train) [Layer, right of=dec, node distance=2.5cm, align=center, fill=gray!20] {Analysis\\Network};
		\node (pred_hat) [inner sep=0pt, right of=analysis_train, node distance=3.5cm] {\includegraphics[width=3.5cm]{img/visuals/pred_base_256}};
		\node (loss) [dataBlob, right of=pred_hat, node distance=3cm] {$D_G$};
		
		\draw[myArrow] (img) -- (enc) node[pos=0.5, above] {$\bm{x}$};
		\draw[myArrow, dashed] (enc) -- (dec) node[pos=0.5, above] {b};
		\draw[myArrow] (dec) -- (analysis_train) node[pos=0.5, above] {$\bm{\hat{x}}$};
		\draw[myArrow] (analysis_train) -- (pred_hat) node[pos=0.5, above] {$\hat{P}$};
		\draw[myArrow] (pred_hat) -- (loss) node[pos=0.5, above] {$\hat{P}$};
		\draw[myArrow] ([yshift=-1cm] loss.center) -| (loss) node[pos=0, below] {$GT$};
		
		\draw[myArrow, color=red] ([yshift=-0.25cm] loss.west) |- ([yshift=-0.25cm] pred_hat.east);
		\draw[myArrow, color=red] ([yshift=-0.25cm] pred_hat.west) |- ([yshift=-0.25cm] analysis_train.east);
		\draw[myArrow, color=red] ([yshift=-0.25cm] analysis_train.west) -- ([yshift=-0.25cm] dec.east);
		\draw[myArrow, color=red] ([yshift=-0.25cm] dec.west) -- ([yshift=-0.25cm] enc.east);
		
	\end{tikzpicture}
\end{document}

==> img/resnetfpn.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{bm}
\usetikzlibrary{calc, trees, positioning, arrows, shapes, fit, backgrounds, patterns}

\newcommand{\colorBG}{red!20}

\begin{document}
	\begin{tikzpicture}[
		dataBlob/.style={rectangle, anchor = center},
		Layer/.style={rectangle, draw, anchor=center, minimum width=2cm, minimum height=0.5cm},
		Misc/.style={rectangle, draw, anchor = center, fill=black!20},
		Code/.style={, draw, anchor = center, fill=black!20},
		bg/.style={rectangle, anchor = center, fill=\colorBG, anchor = north west,},
		myArrow/.style={-stealth},
		label/.style={rectangle, anchor = center},
		operator/.style={circle ,draw, anchor = center, minimum size = 0.2cm, inner sep = 0pt},
		dot/.style={circle, fill, minimum size=3pt, inner sep=0pt}
		]
		
		\node (x) [dataBlob] at (0, 0) {$\bm{x}$};
		\node (conv) [Layer, below of=x, minimum width=2.75cm] {Conv $64/7/2\downarrow$};
		\node (pool) [Layer, below of=conv, minimum width=2.75cm] {MaxPool $3/2\downarrow$};
		\node (res2) [Layer, below of=pool, minimum width=2.75cm] {res2 $3/256/1\downarrow$};
		\node (res3) [Layer, below of=res2, node distance=1.5cm, minimum width=2.75cm] {res3 $4/512/2\downarrow$};
		\node (res4) [Layer, below of=res3, node distance=1.5cm, minimum width=2.75cm] {res4 $6/1024/2\downarrow$};
		\node (res5) [Layer, below of=res4, node distance=1.5cm, minimum width=2.75cm] {res5 $3/2048/2\downarrow$};
		\node (conv51) [Layer, right of=res5, node distance=3cm, yshift=-0.75cm] {Conv $256/1/1\downarrow$};
		\node (conv41) [Layer, above of=conv51, node distance=1.5cm] {Conv $256/1/1\downarrow$};
		\node (conv31) [Layer, above of=conv41, node distance=1.5cm] {Conv $256/1/1\downarrow$};
		\node (conv21) [Layer, above of=conv31, node distance=1.5cm] {Conv $256/1/1\downarrow$};
		\node (plus2) [operator, right of=conv21, node distance=2cm] {$\bm{+}$};
		\node (up32) [trapezium, below of=plus2, node distance=0.75cm, trapezium angle=120, minimum width=0.5cm, draw] {$2\uparrow$};
		\node (plus3) [operator, below of=up32, node distance=0.75cm] {$\bm{+}$};
		\node (up43) [trapezium, below of=plus3, node distance=0.75cm, trapezium angle=120, minimum width=0.5cm, draw] {$2\uparrow$};
		\node (plus4) [operator, below of=up43, node distance=0.75cm] {$\bm{+}$};
		\node (up54) [trapezium, below of=plus4, node distance=0.75cm, trapezium angle=120, minimum width=0.5cm, draw] {$2\uparrow$};
		\node (conv52) [Layer, right of=conv51, node distance=4cm] {Conv $256/3/1\downarrow$};
		\node (conv42) [Layer, above of=conv52, node distance=1.5cm] {Conv $256/3/1\downarrow$};
		\node (conv32) [Layer, above of=conv42, node distance=1.5cm] {Conv $256/3/1\downarrow$};
		\node (conv22) [Layer, above of=conv32, node distance=1.5cm] {Conv $256/3/1\downarrow$};
		\node (p2) [dataBlob, right of=conv22, node distance=2cm] {p2};
		\node (p3) [dataBlob, right of=conv32, node distance=2cm] {p3};
		\node (p4) [dataBlob, right of=conv42, node distance=2cm] {p4};
		\node (p5) [dataBlob, right of=conv52, node distance=2cm] {p5};
		
		\draw[myArrow] (x) -- (conv);
		\draw[myArrow] (conv) -- (pool);
		\draw[myArrow] (pool) -- (res2);
		\draw[myArrow] (res2) -- (res3);
		\draw[myArrow] (res3) -- (res4);
		\draw[myArrow] (res4) -- (res5);
		\draw[myArrow] (res2) |- (conv21) node[pos=0.5, dot] {};
		\draw[myArrow] (res3) |- (conv31) node[pos=0.5, dot] {};
		\draw[myArrow] (res4) |- (conv41) node[pos=0.5, dot] {};
		\draw[myArrow] (res5) |- (conv51);
		\draw[myArrow] (conv51) -- (conv52);
		\draw[myArrow] (conv41) -- (plus4);
		\draw[myArrow] (plus4) -- (conv42);
		\draw[myArrow] (conv31) -- (plus3);
		\draw[myArrow] (plus3) -- (conv32);
		\draw[myArrow] (conv21) -- (plus2);
		\draw[myArrow] (plus2) -- (conv22);
		\draw[myArrow] (conv51) -| (up54) node[pos=0.5, dot] {};
		\draw[myArrow] (up54) -- (plus4);
		\draw[myArrow] (plus4) -- (up43);
		\draw[myArrow] (up43) -- (plus3);
		\draw[myArrow] (plus3) -- (up32);
		\draw[myArrow] (up32) -- (plus2);
		\draw[myArrow] (conv22) -- (p2);
		\draw[myArrow] (conv32) -- (p3);
		\draw[myArrow] (conv42) -- (p4);
		\draw[myArrow] (conv52) -- (p5);
	\end{tikzpicture}
\end{document}

==> img/strategy.tex <==
\documentclass{standalone}
\usepackage{tikz}
\usepackage{bm}
\usetikzlibrary{calc, trees, positioning, arrows, shapes, fit, backgrounds, patterns}

\newcommand{\colorBG}{red!20}

\begin{document}
	\begin{tikzpicture}[
		dataBlob/.style={rectangle, anchor = center},
		Layer/.style={rectangle, draw, anchor=center, minimum width=1.5cm, minimum height=1cm},
		Misc/.style={rectangle, draw, anchor = center, fill=black!20},
		Code/.style={, draw, anchor = center, fill=black!20},
		bg/.style={rectangle, anchor = center, fill=\colorBG, anchor = north west,},
		myArrow/.style={-stealth},
		label/.style={rectangle, anchor = center},
		operator/.style={circle ,draw, anchor = center, minimum size = 0.2cm, inner sep = 0pt},
		dot/.style={circle, fill, minimum size=3pt, inner sep=0pt}
		]
		\node (img) [inner sep=0pt] at (0, 0) {\includegraphics[width=3.5cm]{img/visuals/original}};
		\node (enc) [Layer, right of=img, node distance=4cm] {Encoder};
		\node (dec) [Layer, right of=enc, node distance=2.5cm] {Decoder};
		\node (analysis_train) [Layer, right of=dec, node distance=2.5cm, align=center, fill=gray!20] {Analysis\\Network};
		\node (analysis_eval) [Layer, below of=analysis_train, node distance=2.25cm, align=center, fill=gray!20] {Analysis\\Network};
		\node (pred_hat) [inner sep=0pt, right of=analysis_train, node distance=3.5cm] {\includegraphics[width=3.5cm]{img/visuals/pred_base_256}};
		\node (pred_orig) [inner sep=0pt, right of=analysis_eval, node distance=3.5cm] {\includegraphics[width=3.5cm]{img/visuals/pred_original}};
		\node (loss) [dataBlob, right of=pred_hat, node distance=3cm] {$D_P$};
		
		\draw[myArrow] (img) -- (enc) node[pos=0.5, above] {$\bm{x}$};
		\draw[myArrow, dashed] (enc) -- (dec) node[pos=0.5, above] {b};
		\draw[myArrow] (dec) -- (analysis_train) node[pos=0.5, above] {$\bm{\hat{x}}$};
		\draw[myArrow] (img) -| ++(2.5,-2.25) node[dot, pos=0.5] {} -- (analysis_eval);
		\draw[myArrow] (analysis_train) -- (pred_hat) node[pos=0.5, above] {$\hat{P}$};
		\draw[myArrow] (analysis_eval) -- (pred_orig) node[pos=0.5, below] {$P$};
		\draw[myArrow] (pred_hat) -- (loss) node[pos=0.5, above] {$\hat{P}$};
		\draw[myArrow] (pred_orig) -| (loss) node[pos=0.5, below] {pseudo $GT$};
		
		\draw[myArrow, color=red] ([yshift=-0.25cm] loss.west) |- ([yshift=-0.25cm] pred_hat.east);
		\draw[myArrow, color=red] ([yshift=-0.25cm] pred_hat.west) |- ([yshift=-0.25cm] analysis_train.east);
		\draw[myArrow, color=red] ([yshift=-0.25cm] analysis_train.west) -- ([yshift=-0.25cm] dec.east);
		\draw[myArrow, color=red] ([yshift=-0.25cm] dec.west) -- ([yshift=-0.25cm] enc.east);
		
	\end{tikzpicture}
\end{document}
